Efficient Construction of Test-Inversion Confidence Intervals Using Quantile Regression, With Application To Population Genetics

Modern problems in statistics tend to include estimators of high computational complexity and with complicated distributions. Statistical inference on such estimators usually relies on asymptotic normality assumptions, however, such assumptions are often not applicable for available sample sizes, due to dependencies in the data and other causes. A common alternative is the use of re-sampling procedures, such as the bootstrap, but these may be computationally intensive to an extent that renders them impractical for modern problems. In this paper we develop a method for fast construction of test-inversion bootstrap confidence intervals. Our approach uses quantile regression to model the quantile of an estimator conditional on the true value of the parameter, and we apply it on the Watterson estimator of mutation rate in a standard coalescent model. We demonstrate an improved efficiency of up to 40% from using quantile regression compared to state of the art methods based on stochastic approximation, as measured by the number of simulations required to achieve comparable accuracy.

==> coalescent_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
title=(a),
height = 6.4cm, width=6.4cm,
name=lines,
xlabel=Mutation rate $\theta$,
ylabel=Bootstrap estimate $\hat{\theta}$,
legend style = {legend pos = north west, font = \tiny}]
\addplot[color=black] coordinates {
( -8.5 , -8.5 ) 
( -8.45 , -8.45 ) 
( -8.4 , -8.4 ) 
( -8.35 , -8.35 ) 
( -8.3 , -8.3 ) 
( -8.25 , -8.25 ) 
( -8.2 , -8.2 ) 
( -8.15 , -8.15 ) 
( -8.1 , -8.1 ) 
( -8.05 , -8.05 ) 
( -8 , -8 ) 
( -7.95 , -7.95 ) 
( -7.9 , -7.9 ) 
( -7.85 , -7.85 ) 
( -7.8 , -7.8 ) 
( -7.75 , -7.75 ) 
( -7.7 , -7.7 ) 
( -7.65 , -7.65 ) 
( -7.6 , -7.6 ) 
( -7.55 , -7.55 ) 
( -7.5 , -7.5 ) 
( -7.45 , -7.45 ) 
( -7.4 , -7.4 ) 
( -7.35 , -7.35 ) 
( -7.3 , -7.3 ) 
( -7.25 , -7.25 ) 
( -7.2 , -7.2 ) 
( -7.15 , -7.15 ) 
( -7.1 , -7.1 ) 
( -7.05 , -7.05 ) 
( -7 , -7 ) 
( -6.95 , -6.95 ) 
( -6.9 , -6.9 ) 
( -6.85 , -6.85 ) 
( -6.8 , -6.8 ) 
( -6.75 , -6.75 ) 
( -6.7 , -6.7 ) 
( -6.65 , -6.65 ) 
( -6.6 , -6.6 ) 
( -6.55 , -6.55 ) 
( -6.5 , -6.5 ) 
( -6.45 , -6.45 ) 
( -6.4 , -6.4 ) 
( -6.35 , -6.35 ) 
( -6.3 , -6.3 ) 
( -6.25 , -6.25 ) 
( -6.2 , -6.2 ) 
( -6.15 , -6.15 ) 
( -6.1 , -6.1 ) 
( -6.05 , -6.05 ) 
};
\addlegendentry{Mean Value}

\addplot[color=red, dashed] coordinates {
	( -8.5 , -8.375851 ) 
	( -8.45 , -8.328529 ) 
	( -8.4 , -8.275357 ) 
	( -8.35 , -8.228248 ) 
	( -8.3 , -8.175397 ) 
	( -8.25 , -8.128891 ) 
	( -8.2 , -8.080545 ) 
	( -8.15 , -8.029824 ) 
	( -8.1 , -7.981649 ) 
	( -8.05 , -7.931162 ) 
	( -8 , -7.881271 ) 
	( -7.95 , -7.831778 ) 
	( -7.9 , -7.778992 ) 
	( -7.85 , -7.728576 ) 
	( -7.8 , -7.680758 ) 
	( -7.75 , -7.629016 ) 
	( -7.7 , -7.578034 ) 
	( -7.65 , -7.527803 ) 
	( -7.6 , -7.477694 ) 
	( -7.55 , -7.431917 ) 
	( -7.5 , -7.378983 ) 
	( -7.45 , -7.329007 ) 
	( -7.4 , -7.278464 ) 
	( -7.35 , -7.229868 ) 
	( -7.3 , -7.180147 ) 
	( -7.25 , -7.128125 ) 
	( -7.2 , -7.078731 ) 
	( -7.15 , -7.028574 ) 
	( -7.1 , -6.977896 ) 
	( -7.05 , -6.93225 ) 
	( -7 , -6.878317 ) 
	( -6.95 , -6.827927 ) 
	( -6.9 , -6.780774 ) 
	( -6.85 , -6.731386 ) 
	( -6.8 , -6.680166 ) 
	( -6.75 , -6.631526 ) 
	( -6.7 , -6.5799 ) 
	( -6.65 , -6.531002 ) 
	( -6.6 , -6.47944 ) 
	( -6.55 , -6.431428 ) 
	( -6.5 , -6.377903 ) 
	( -6.45 , -6.328611 ) 
	( -6.4 , -6.278069 ) 
	( -6.35 , -6.232641 ) 
	( -6.3 , -6.178791 ) 
	( -6.25 , -6.129502 ) 
	( -6.2 , -6.078682 ) 
	( -6.15 , -6.027106 ) 
	( -6.1 , -5.978172 ) 
	( -6.05 , -5.931402 ) 
};
\addlegendentry{0.95 Quantile}

\addplot[color=blue, dashed] coordinates {
( -8.5 , -8.614687 ) 
( -8.45 , -8.562937 ) 
( -8.4 , -8.511961 ) 
( -8.35 , -8.462962 ) 
( -8.3 , -8.412513 ) 
( -8.25 , -8.363951 ) 
( -8.2 , -8.312478 ) 
( -8.15 , -8.261113 ) 
( -8.1 , -8.211639 ) 
( -8.05 , -8.160051 ) 
( -8 , -8.11092 ) 
( -7.95 , -8.060747 ) 
( -7.9 , -8.013524 ) 
( -7.85 , -7.960215 ) 
( -7.8 , -7.912272 ) 
( -7.75 , -7.861957 ) 
( -7.7 , -7.809147 ) 
( -7.65 , -7.76156 ) 
( -7.6 , -7.710404 ) 
( -7.55 , -7.659715 ) 
( -7.5 , -7.612072 ) 
( -7.45 , -7.55972 ) 
( -7.4 , -7.509516 ) 
( -7.35 , -7.459534 ) 
( -7.3 , -7.409828 ) 
( -7.25 , -7.358885 ) 
( -7.2 , -7.310031 ) 
( -7.15 , -7.261491 ) 
( -7.1 , -7.212326 ) 
( -7.05 , -7.162355 ) 
( -7 , -7.109484 ) 
( -6.95 , -7.059119 ) 
( -6.9 , -7.009241 ) 
( -6.85 , -6.961422 ) 
( -6.8 , -6.912313 ) 
( -6.75 , -6.861813 ) 
( -6.7 , -6.807531 ) 
( -6.65 , -6.762146 ) 
( -6.6 , -6.710558 ) 
( -6.55 , -6.658737 ) 
( -6.5 , -6.60928 ) 
( -6.45 , -6.561784 ) 
( -6.4 , -6.510702 ) 
( -6.35 , -6.459744 ) 
( -6.3 , -6.410723 ) 
( -6.25 , -6.361589 ) 
( -6.2 , -6.308691 ) 
( -6.15 , -6.257903 ) 
( -6.1 , -6.210915 ) 
( -6.05 , -6.160609 ) 	
};
\addlegendentry{0.05 Quantile}
\end{axis}


\begin{axis}[
title=(b),
at={($(lines.east)+(1.5cm,0)$)}, anchor=west, height = 6.4cm, width=6.4cm,
xlabel=Iterations,
ylabel=RMSE,
legend style = {font = \tiny}]

\addplot[color=black] coordinates {
	( 40 , 0.01680123 ) 
	( 52 , 0.01602657 ) 
	( 64 , 0.013932 ) 
	( 76 , 0.01339286 ) 
	( 88 , 0.01208722 ) 
	( 100 , 0.01145992 ) 
};
\addlegendentry{AQR}

\addplot[color=red, dashed] coordinates {
	( 40 , 0.02270249 ) 
	( 52 , 0.02233038 ) 
	( 64 , 0.01921365 ) 
	( 76 , 0.01834187 ) 
	( 88 , 0.01699659 ) 
	( 100 , 0.01685845 ) 	
};
\addlegendentry{BRM}

\addplot[color=blue, dotted] coordinates {
	( 40 , 0.02785849 ) 
	( 52 , 0.01991233 ) 
	( 64 , 0.01772194 ) 
	( 76 , 0.01717974 ) 
	( 88 , 0.01609097 ) 
	( 100 , 0.01590946 ) 
};
\addlegendentry{RM}
\end{axis}
\end{tikzpicture}

==> figure_binomial_dist.tex <==
\begin{tikzpicture}
\begin{axis}[
title=(a),
height = 6.4cm, width=6.4cm,
name=lines,
xlabel=Success pobability $p$,
ylabel=Bootstrap estimate $\hat{p}$,
legend style = {legend pos = north west, font = \tiny},
xmin=0,
xmax=1]
\addplot[only marks, mark size = 0.6, color=black, forget plot] coordinates {
( 0 , 0 ) 
( 0.002506266 , 0 ) 
( 0.005012531 , 0 ) 
( 0.007518797 , 0 ) 
( 0.01002506 , 0.06666667 ) 
( 0.01253133 , 0 ) 
( 0.01503759 , 0 ) 
( 0.01754386 , 0 ) 
( 0.02005013 , 0.06666667 ) 
( 0.02255639 , 0.03333333 ) 
( 0.02506266 , 0 ) 
( 0.02756892 , 0 ) 
( 0.03007519 , 0.03333333 ) 
( 0.03258145 , 0.06666667 ) 
( 0.03508772 , 0 ) 
( 0.03759398 , 0.03333333 ) 
( 0.04010025 , 0.06666667 ) 
( 0.04260652 , 0.06666667 ) 
( 0.04511278 , 0.1 ) 
( 0.04761905 , 0.06666667 ) 
( 0.05012531 , 0.1 ) 
( 0.05263158 , 0.06666667 ) 
( 0.05513784 , 0.03333333 ) 
( 0.05764411 , 0.03333333 ) 
( 0.06015038 , 0.03333333 ) 
( 0.06265664 , 0.1 ) 
( 0.06516291 , 0.06666667 ) 
( 0.06766917 , 0.1333333 ) 
( 0.07017544 , 0.06666667 ) 
( 0.0726817 , 0.03333333 ) 
( 0.07518797 , 0.03333333 ) 
( 0.07769424 , 0.1666667 ) 
( 0.0802005 , 0 ) 
( 0.08270677 , 0.1 ) 
( 0.08521303 , 0.1333333 ) 
( 0.0877193 , 0 ) 
( 0.09022556 , 0.1333333 ) 
( 0.09273183 , 0.06666667 ) 
( 0.0952381 , 0.03333333 ) 
( 0.09774436 , 0.1333333 ) 
( 0.1002506 , 0.1 ) 
( 0.1027569 , 0.06666667 ) 
( 0.1052632 , 0.06666667 ) 
( 0.1077694 , 0.1333333 ) 
( 0.1102757 , 0.1 ) 
( 0.112782 , 0.1 ) 
( 0.1152882 , 0.1 ) 
( 0.1177945 , 0.06666667 ) 
( 0.1203008 , 0.1333333 ) 
( 0.122807 , 0.03333333 ) 
( 0.1253133 , 0.06666667 ) 
( 0.1278195 , 0.06666667 ) 
( 0.1303258 , 0.06666667 ) 
( 0.1328321 , 0.1333333 ) 
( 0.1353383 , 0.1333333 ) 
( 0.1378446 , 0.1666667 ) 
( 0.1403509 , 0.1666667 ) 
( 0.1428571 , 0.1333333 ) 
( 0.1453634 , 0.2 ) 
( 0.1478697 , 0.1333333 ) 
( 0.1503759 , 0.1333333 ) 
( 0.1528822 , 0.1 ) 
( 0.1553885 , 0.2 ) 
( 0.1578947 , 0.1666667 ) 
( 0.160401 , 0.1 ) 
( 0.1629073 , 0.2 ) 
( 0.1654135 , 0.1666667 ) 
( 0.1679198 , 0.1 ) 
( 0.1704261 , 0.1333333 ) 
( 0.1729323 , 0.1333333 ) 
( 0.1754386 , 0.1666667 ) 
( 0.1779449 , 0.1666667 ) 
( 0.1804511 , 0.1666667 ) 
( 0.1829574 , 0.2333333 ) 
( 0.1854637 , 0.2666667 ) 
( 0.1879699 , 0.2 ) 
( 0.1904762 , 0.1 ) 
( 0.1929825 , 0.1666667 ) 
( 0.1954887 , 0.2333333 ) 
( 0.197995 , 0.1 ) 
( 0.2005013 , 0.2333333 ) 
( 0.2030075 , 0.3333333 ) 
( 0.2055138 , 0.1 ) 
( 0.2080201 , 0.2666667 ) 
( 0.2105263 , 0.1333333 ) 
( 0.2130326 , 0.2 ) 
( 0.2155388 , 0.1666667 ) 
( 0.2180451 , 0.4 ) 
( 0.2205514 , 0.3 ) 
( 0.2230576 , 0.3333333 ) 
( 0.2255639 , 0.2666667 ) 
( 0.2280702 , 0.4 ) 
( 0.2305764 , 0.3 ) 
( 0.2330827 , 0.3333333 ) 
( 0.235589 , 0.3 ) 
( 0.2380952 , 0.1333333 ) 
( 0.2406015 , 0.06666667 ) 
( 0.2431078 , 0.2666667 ) 
( 0.245614 , 0.2 ) 
( 0.2481203 , 0.1 ) 
( 0.2506266 , 0.3333333 ) 
( 0.2531328 , 0.2 ) 
( 0.2556391 , 0.4 ) 
( 0.2581454 , 0.2 ) 
( 0.2606516 , 0.3 ) 
( 0.2631579 , 0.2 ) 
( 0.2656642 , 0.1 ) 
( 0.2681704 , 0.3 ) 
( 0.2706767 , 0.2 ) 
( 0.273183 , 0.4 ) 
( 0.2756892 , 0.3333333 ) 
( 0.2781955 , 0.3666667 ) 
( 0.2807018 , 0.4333333 ) 
( 0.283208 , 0.1 ) 
( 0.2857143 , 0.1666667 ) 
( 0.2882206 , 0.1333333 ) 
( 0.2907268 , 0.3666667 ) 
( 0.2932331 , 0.2666667 ) 
( 0.2957393 , 0.3 ) 
( 0.2982456 , 0.4333333 ) 
( 0.3007519 , 0.4666667 ) 
( 0.3032581 , 0.4 ) 
( 0.3057644 , 0.2 ) 
( 0.3082707 , 0.3666667 ) 
( 0.3107769 , 0.2666667 ) 
( 0.3132832 , 0.2333333 ) 
( 0.3157895 , 0.3666667 ) 
( 0.3182957 , 0.3333333 ) 
( 0.320802 , 0.4333333 ) 
( 0.3233083 , 0.4 ) 
( 0.3258145 , 0.2333333 ) 
( 0.3283208 , 0.4666667 ) 
( 0.3308271 , 0.2666667 ) 
( 0.3333333 , 0.3333333 ) 
( 0.3358396 , 0.2666667 ) 
( 0.3383459 , 0.4 ) 
( 0.3408521 , 0.2666667 ) 
( 0.3433584 , 0.4333333 ) 
( 0.3458647 , 0.2 ) 
( 0.3483709 , 0.3 ) 
( 0.3508772 , 0.4 ) 
( 0.3533835 , 0.4333333 ) 
( 0.3558897 , 0.3666667 ) 
( 0.358396 , 0.3666667 ) 
( 0.3609023 , 0.3 ) 
( 0.3634085 , 0.2333333 ) 
( 0.3659148 , 0.3666667 ) 
( 0.3684211 , 0.3666667 ) 
( 0.3709273 , 0.3333333 ) 
( 0.3734336 , 0.4 ) 
( 0.3759398 , 0.3333333 ) 
( 0.3784461 , 0.4333333 ) 
( 0.3809524 , 0.4 ) 
( 0.3834586 , 0.3 ) 
( 0.3859649 , 0.4 ) 
( 0.3884712 , 0.4333333 ) 
( 0.3909774 , 0.3666667 ) 
( 0.3934837 , 0.4666667 ) 
( 0.39599 , 0.3 ) 
( 0.3984962 , 0.4 ) 
( 0.4010025 , 0.4333333 ) 
( 0.4035088 , 0.4333333 ) 
( 0.406015 , 0.3333333 ) 
( 0.4085213 , 0.4333333 ) 
( 0.4110276 , 0.5333333 ) 
( 0.4135338 , 0.2 ) 
( 0.4160401 , 0.3333333 ) 
( 0.4185464 , 0.6333333 ) 
( 0.4210526 , 0.4333333 ) 
( 0.4235589 , 0.4333333 ) 
( 0.4260652 , 0.3666667 ) 
( 0.4285714 , 0.3 ) 
( 0.4310777 , 0.4 ) 
( 0.433584 , 0.4 ) 
( 0.4360902 , 0.4 ) 
( 0.4385965 , 0.3 ) 
( 0.4411028 , 0.3 ) 
( 0.443609 , 0.4 ) 
( 0.4461153 , 0.2 ) 
( 0.4486216 , 0.5 ) 
( 0.4511278 , 0.4 ) 
( 0.4536341 , 0.5 ) 
( 0.4561404 , 0.4 ) 
( 0.4586466 , 0.4333333 ) 
( 0.4611529 , 0.3 ) 
( 0.4636591 , 0.3 ) 
( 0.4661654 , 0.5 ) 
( 0.4686717 , 0.4666667 ) 
( 0.4711779 , 0.5 ) 
( 0.4736842 , 0.3666667 ) 
( 0.4761905 , 0.6333333 ) 
( 0.4786967 , 0.4333333 ) 
( 0.481203 , 0.3666667 ) 
( 0.4837093 , 0.4 ) 
( 0.4862155 , 0.5333333 ) 
( 0.4887218 , 0.4666667 ) 
( 0.4912281 , 0.6333333 ) 
( 0.4937343 , 0.4 ) 
( 0.4962406 , 0.4 ) 
( 0.4987469 , 0.5333333 ) 
( 0.5012531 , 0.5333333 ) 
( 0.5037594 , 0.3333333 ) 
( 0.5062657 , 0.5333333 ) 
( 0.5087719 , 0.4666667 ) 
( 0.5112782 , 0.6333333 ) 
( 0.5137845 , 0.5666667 ) 
( 0.5162907 , 0.7333333 ) 
( 0.518797 , 0.5666667 ) 
( 0.5213033 , 0.6333333 ) 
( 0.5238095 , 0.5 ) 
( 0.5263158 , 0.6333333 ) 
( 0.5288221 , 0.5333333 ) 
( 0.5313283 , 0.6333333 ) 
( 0.5338346 , 0.6333333 ) 
( 0.5363409 , 0.3333333 ) 
( 0.5388471 , 0.6 ) 
( 0.5413534 , 0.5666667 ) 
( 0.5438596 , 0.5333333 ) 
( 0.5463659 , 0.5666667 ) 
( 0.5488722 , 0.6333333 ) 
( 0.5513784 , 0.5 ) 
( 0.5538847 , 0.5 ) 
( 0.556391 , 0.5666667 ) 
( 0.5588972 , 0.4666667 ) 
( 0.5614035 , 0.4666667 ) 
( 0.5639098 , 0.6666667 ) 
( 0.566416 , 0.5666667 ) 
( 0.5689223 , 0.7 ) 
( 0.5714286 , 0.5333333 ) 
( 0.5739348 , 0.5333333 ) 
( 0.5764411 , 0.5666667 ) 
( 0.5789474 , 0.5333333 ) 
( 0.5814536 , 0.4333333 ) 
( 0.5839599 , 0.5666667 ) 
( 0.5864662 , 0.6666667 ) 
( 0.5889724 , 0.7333333 ) 
( 0.5914787 , 0.5666667 ) 
( 0.593985 , 0.6666667 ) 
( 0.5964912 , 0.5 ) 
( 0.5989975 , 0.5333333 ) 
( 0.6015038 , 0.7 ) 
( 0.60401 , 0.7 ) 
( 0.6065163 , 0.6333333 ) 
( 0.6090226 , 0.6666667 ) 
( 0.6115288 , 0.5333333 ) 
( 0.6140351 , 0.8333333 ) 
( 0.6165414 , 0.6 ) 
( 0.6190476 , 0.6333333 ) 
( 0.6215539 , 0.6333333 ) 
( 0.6240602 , 0.6666667 ) 
( 0.6265664 , 0.7333333 ) 
( 0.6290727 , 0.6333333 ) 
( 0.6315789 , 0.6666667 ) 
( 0.6340852 , 0.7333333 ) 
( 0.6365915 , 0.7 ) 
( 0.6390977 , 0.6 ) 
( 0.641604 , 0.5333333 ) 
( 0.6441103 , 0.5333333 ) 
( 0.6466165 , 0.5333333 ) 
( 0.6491228 , 0.6 ) 
( 0.6516291 , 0.6666667 ) 
( 0.6541353 , 0.6333333 ) 
( 0.6566416 , 0.7333333 ) 
( 0.6591479 , 0.7 ) 
( 0.6616541 , 0.6666667 ) 
( 0.6641604 , 0.8333333 ) 
( 0.6666667 , 0.6333333 ) 
( 0.6691729 , 0.7333333 ) 
( 0.6716792 , 0.5 ) 
( 0.6741855 , 0.8 ) 
( 0.6766917 , 0.7 ) 
( 0.679198 , 0.6 ) 
( 0.6817043 , 0.6 ) 
( 0.6842105 , 0.7666667 ) 
( 0.6867168 , 0.8666667 ) 
( 0.6892231 , 0.7666667 ) 
( 0.6917293 , 0.7666667 ) 
( 0.6942356 , 0.8666667 ) 
( 0.6967419 , 0.6333333 ) 
( 0.6992481 , 0.7333333 ) 
( 0.7017544 , 0.6333333 ) 
( 0.7042607 , 0.5666667 ) 
( 0.7067669 , 0.6333333 ) 
( 0.7092732 , 0.8666667 ) 
( 0.7117794 , 0.8333333 ) 
( 0.7142857 , 0.8 ) 
( 0.716792 , 0.5333333 ) 
( 0.7192982 , 0.6 ) 
( 0.7218045 , 0.8666667 ) 
( 0.7243108 , 0.7666667 ) 
( 0.726817 , 0.5666667 ) 
( 0.7293233 , 0.5 ) 
( 0.7318296 , 0.7666667 ) 
( 0.7343358 , 0.8 ) 
( 0.7368421 , 0.7333333 ) 
( 0.7393484 , 0.8 ) 
( 0.7418546 , 0.8 ) 
( 0.7443609 , 0.7 ) 
( 0.7468672 , 0.7666667 ) 
( 0.7493734 , 0.7666667 ) 
( 0.7518797 , 0.8 ) 
( 0.754386 , 0.6333333 ) 
( 0.7568922 , 0.7 ) 
( 0.7593985 , 0.9 ) 
( 0.7619048 , 0.8 ) 
( 0.764411 , 0.7666667 ) 
( 0.7669173 , 0.6666667 ) 
( 0.7694236 , 0.6666667 ) 
( 0.7719298 , 0.7666667 ) 
( 0.7744361 , 0.8333333 ) 
( 0.7769424 , 0.7333333 ) 
( 0.7794486 , 0.6666667 ) 
( 0.7819549 , 0.7 ) 
( 0.7844612 , 0.7666667 ) 
( 0.7869674 , 0.8333333 ) 
( 0.7894737 , 0.6666667 ) 
( 0.7919799 , 0.9333333 ) 
( 0.7944862 , 0.8666667 ) 
( 0.7969925 , 0.7666667 ) 
( 0.7994987 , 0.8 ) 
( 0.802005 , 0.7 ) 
( 0.8045113 , 0.7333333 ) 
( 0.8070175 , 0.9333333 ) 
( 0.8095238 , 0.8333333 ) 
( 0.8120301 , 0.8666667 ) 
( 0.8145363 , 0.8333333 ) 
( 0.8170426 , 0.7666667 ) 
( 0.8195489 , 0.7666667 ) 
( 0.8220551 , 0.9 ) 
( 0.8245614 , 0.7666667 ) 
( 0.8270677 , 0.9 ) 
( 0.8295739 , 0.8666667 ) 
( 0.8320802 , 0.7666667 ) 
( 0.8345865 , 0.9333333 ) 
( 0.8370927 , 0.7333333 ) 
( 0.839599 , 0.7 ) 
( 0.8421053 , 0.8666667 ) 
( 0.8446115 , 0.7666667 ) 
( 0.8471178 , 0.8333333 ) 
( 0.8496241 , 0.9333333 ) 
( 0.8521303 , 0.9333333 ) 
( 0.8546366 , 0.8666667 ) 
( 0.8571429 , 0.8333333 ) 
( 0.8596491 , 0.8666667 ) 
( 0.8621554 , 0.9333333 ) 
( 0.8646617 , 0.9 ) 
( 0.8671679 , 0.9 ) 
( 0.8696742 , 0.7666667 ) 
( 0.8721805 , 0.9 ) 
( 0.8746867 , 0.9 ) 
( 0.877193 , 0.9333333 ) 
( 0.8796992 , 0.9333333 ) 
( 0.8822055 , 0.9333333 ) 
( 0.8847118 , 0.9333333 ) 
( 0.887218 , 1 ) 
( 0.8897243 , 0.9333333 ) 
( 0.8922306 , 0.8666667 ) 
( 0.8947368 , 0.8666667 ) 
( 0.8972431 , 0.9666667 ) 
( 0.8997494 , 0.9666667 ) 
( 0.9022556 , 0.9666667 ) 
( 0.9047619 , 0.7666667 ) 
( 0.9072682 , 0.9 ) 
( 0.9097744 , 0.8666667 ) 
( 0.9122807 , 0.9 ) 
( 0.914787 , 0.9333333 ) 
( 0.9172932 , 0.8333333 ) 
( 0.9197995 , 0.8333333 ) 
( 0.9223058 , 1 ) 
( 0.924812 , 0.9333333 ) 
( 0.9273183 , 0.8 ) 
( 0.9298246 , 1 ) 
( 0.9323308 , 0.9333333 ) 
( 0.9348371 , 0.9 ) 
( 0.9373434 , 0.9 ) 
( 0.9398496 , 1 ) 
( 0.9423559 , 0.9333333 ) 
( 0.9448622 , 0.9333333 ) 
( 0.9473684 , 0.9666667 ) 
( 0.9498747 , 0.9666667 ) 
( 0.952381 , 0.9666667 ) 
( 0.9548872 , 0.9666667 ) 
( 0.9573935 , 0.9333333 ) 
( 0.9598997 , 1 ) 
( 0.962406 , 0.9333333 ) 
( 0.9649123 , 0.9333333 ) 
( 0.9674185 , 1 ) 
( 0.9699248 , 1 ) 
( 0.9724311 , 1 ) 
( 0.9749373 , 0.9666667 ) 
( 0.9774436 , 1 ) 
( 0.9799499 , 0.9333333 ) 
( 0.9824561 , 1 ) 
( 0.9849624 , 0.9666667 ) 
( 0.9874687 , 1 ) 
( 0.9899749 , 0.9666667 ) 
( 0.9924812 , 0.9666667 ) 
( 0.9949875 , 1 ) 
( 0.9974937 , 0.9666667 ) 
( 1 , 1 ) 
};

\addplot[smooth, color=blue] {0.03534045 + 1.57396355*x + -0.57699004*x*x};
\addlegendentry{0.95 Quantile}

\addplot[smooth, color=red] {-0.01498035 + 0.40713873*x + 0.56433672*x*x};
\addlegendentry{0.05 Quantile}

\end{axis}


\begin{axis}[
title=(b),
at={($(lines.east)+(1.5cm,0)$)}, anchor=west, height = 6.4cm, width=6.4cm,
xlabel=Iterations,
ylabel=RMSE,
legend style = {font = \tiny}]

\addplot[color=black] coordinates {
( 40 , 0.03003987 ) 
( 46 , 0.03502074 ) 
( 53 , 0.03229238 ) 
( 60 , 0.02829895 ) 
( 66 , 0.02909584 ) 
( 73 , 0.02736132 ) 
( 80 , 0.02501523 ) 
( 86 , 0.02597135 ) 
( 93 , 0.02515995 ) 
( 100 , 0.02304682 ) 
};
\addlegendentry{AQR}

\addplot[color=red, dashed] coordinates {
( 40 , 0.02997455 ) 
( 46 , 0.0272407 ) 
( 53 , 0.02589282 ) 
( 60 , 0.02289768 ) 
( 66 , 0.02173472 ) 
( 73 , 0.02230879 ) 
( 80 , 0.01930251 ) 
( 86 , 0.01946648 ) 
( 93 , 0.01773573 ) 
( 100 , 0.01678856 ) 	
};
\addlegendentry{BRM}

\addplot[color=blue, dotted] coordinates {
( 40 , 0.02885768 ) 
( 46 , 0.02995058 ) 
( 53 , 0.02902305 ) 
( 60 , 0.02705157 ) 
( 66 , 0.02850265 ) 
( 73 , 0.02573614 ) 
( 80 , 0.02444412 ) 
( 86 , 0.02628182 ) 
( 93 , 0.02537363 ) 
( 100 , 0.0242215 ) 
};
\addlegendentry{RM}
\end{axis}
\end{tikzpicture}

==> figure_ci_ci.tex <==
\begin{tikzpicture}
\begin{axis}[
height = 7cm, width=10cm,
name=lines,
xlabel=True parameter $\theta$,
ylabel=Bootstrap estimate $\hat{\theta}$,
line width = 0.7,
legend style = {legend pos = north west, font = \tiny}]
\addplot[only marks, mark size = 0.6, forget plot] coordinates {
( 0 , 0.2585441 ) 
( 0.008016032 , -1.116268 ) 
( 0.01603206 , 2.065786 ) 
( 0.0240481 , 1.097575 ) 
( 0.03206413 , 0.9010164 ) 
( 0.04008016 , 0.2869341 ) 
( 0.04809619 , 0.2741952 ) 
( 0.05611222 , 0.9664666 ) 
( 0.06412826 , -0.130363 ) 
( 0.07214429 , 0.7404164 ) 
( 0.08016032 , 0.09115842 ) 
( 0.08817635 , -0.7032344 ) 
( 0.09619238 , -0.511077 ) 
( 0.1042084 , 0.1739728 ) 
( 0.1122244 , 0.2706665 ) 
( 0.1202405 , -0.04552995 ) 
( 0.1282565 , -0.2615456 ) 
( 0.1362725 , 0.5144562 ) 
( 0.1442886 , 0.2006896 ) 
( 0.1523046 , 0.3093408 ) 
( 0.1603206 , -0.2092031 ) 
( 0.1683367 , 0.7077103 ) 
( 0.1763527 , -0.3364085 ) 
( 0.1843687 , 0.8084149 ) 
( 0.1923848 , 1.340949 ) 
( 0.2004008 , 0.6828134 ) 
( 0.2084168 , 1.008255 ) 
( 0.2164329 , 0.6011751 ) 
( 0.2244489 , 0.4264624 ) 
( 0.2324649 , -0.4519758 ) 
( 0.240481 , -0.3339423 ) 
( 0.248497 , 1.393399 ) 
( 0.256513 , 0.5969054 ) 
( 0.2645291 , 0.07733364 ) 
( 0.2725451 , 1.935609 ) 
( 0.2805611 , 0.3454721 ) 
( 0.2885772 , 1.380463 ) 
( 0.2965932 , 1.60255 ) 
( 0.3046092 , 0.6823334 ) 
( 0.3126253 , 1.516875 ) 
( 0.3206413 , 0.9719738 ) 
( 0.3286573 , 0.7699892 ) 
( 0.3366733 , 1.006023 ) 
( 0.3446894 , -1.421231 ) 
( 0.3527054 , -0.3275604 ) 
( 0.3607214 , 0.8163853 ) 
( 0.3687375 , 0.5433122 ) 
( 0.3767535 , 0.183614 ) 
( 0.3847695 , -0.08277195 ) 
( 0.3927856 , -0.5109622 ) 
( 0.4008016 , 0.5511812 ) 
( 0.4088176 , 1.982639 ) 
( 0.4168337 , 0.6845592 ) 
( 0.4248497 , -0.3044195 ) 
( 0.4328657 , 1.448385 ) 
( 0.4408818 , -0.9242125 ) 
( 0.4488978 , 1.019541 ) 
( 0.4569138 , 0.3186838 ) 
( 0.4649299 , -0.3928821 ) 
( 0.4729459 , -0.5361915 ) 
( 0.4809619 , -1.110137 ) 
( 0.488978 , 1.523085 ) 
( 0.496994 , -0.4150486 ) 
( 0.50501 , 0.7083488 ) 
( 0.5130261 , 0.1935873 ) 
( 0.5210421 , 1.340744 ) 
( 0.5290581 , -1.993495 ) 
( 0.5370741 , 0.8362682 ) 
( 0.5450902 , 1.27292 ) 
( 0.5531062 , 0.8261476 ) 
( 0.5611222 , -1.289312 ) 
( 0.5691383 , 1.430102 ) 
( 0.5771543 , 1.373418 ) 
( 0.5851703 , 1.144005 ) 
( 0.5931864 , 0.1271055 ) 
( 0.6012024 , 2.90787 ) 
( 0.6092184 , -0.2153621 ) 
( 0.6172345 , 0.3389987 ) 
( 0.6252505 , -1.164473 ) 
( 0.6332665 , 1.839228 ) 
( 0.6412826 , -0.7598184 ) 
( 0.6492986 , -1.873059 ) 
( 0.6573146 , -0.6140852 ) 
( 0.6653307 , 0.2320556 ) 
( 0.6733467 , 2.916663 ) 
( 0.6813627 , 1.037516 ) 
( 0.6893788 , 3.001133 ) 
( 0.6973948 , 0.7643788 ) 
( 0.7054108 , 1.969975 ) 
( 0.7134269 , 0.3451598 ) 
( 0.7214429 , -0.3648075 ) 
( 0.7294589 , -0.2143525 ) 
( 0.7374749 , 0.4605296 ) 
( 0.745491 , 0.01482165 ) 
( 0.753507 , -0.8460027 ) 
( 0.761523 , 0.003505008 ) 
( 0.7695391 , 0.579723 ) 
( 0.7775551 , 0.3439687 ) 
( 0.7855711 , 0.618736 ) 
( 0.7935872 , 2.536692 ) 
( 0.8016032 , 1.627196 ) 
( 0.8096192 , 1.344833 ) 
( 0.8176353 , 0.5479963 ) 
( 0.8256513 , 0.572968 ) 
( 0.8336673 , 0.3242701 ) 
( 0.8416834 , 0.6644289 ) 
( 0.8496994 , 0.734246 ) 
( 0.8577154 , 1.103873 ) 
( 0.8657315 , 2.021449 ) 
( 0.8737475 , 1.566981 ) 
( 0.8817635 , 1.046626 ) 
( 0.8897796 , -0.1563343 ) 
( 0.8977956 , 0.6772286 ) 
( 0.9058116 , 3.669167 ) 
( 0.9138277 , 0.1657013 ) 
( 0.9218437 , 0.7705467 ) 
( 0.9298597 , -0.64357 ) 
( 0.9378758 , 1.225112 ) 
( 0.9458918 , -0.4785774 ) 
( 0.9539078 , 0.3349528 ) 
( 0.9619238 , 1.504529 ) 
( 0.9699399 , 2.005542 ) 
( 0.9779559 , 2.056005 ) 
( 0.9859719 , 0.9187048 ) 
( 0.993988 , 1.782433 ) 
( 1.002004 , -0.3299451 ) 
( 1.01002 , 1.512986 ) 
( 1.018036 , 1.12172 ) 
( 1.026052 , 0.2679056 ) 
( 1.034068 , 0.5565294 ) 
( 1.042084 , 1.235437 ) 
( 1.0501 , 1.402663 ) 
( 1.058116 , 1.286051 ) 
( 1.066132 , 2.992095 ) 
( 1.074148 , 0.3875978 ) 
( 1.082164 , 0.5611091 ) 
( 1.09018 , 3.162032 ) 
( 1.098196 , 2.83501 ) 
( 1.106212 , 1.100325 ) 
( 1.114228 , 1.140692 ) 
( 1.122244 , 2.008004 ) 
( 1.130261 , 2.396665 ) 
( 1.138277 , -0.3700701 ) 
( 1.146293 , 1.604272 ) 
( 1.154309 , 0.955587 ) 
( 1.162325 , 1.86481 ) 
( 1.170341 , 1.437102 ) 
( 1.178357 , 1.137284 ) 
( 1.186373 , 0.198436 ) 
( 1.194389 , 0.7281324 ) 
( 1.202405 , 1.919941 ) 
( 1.210421 , 2.050188 ) 
( 1.218437 , 0.439873 ) 
( 1.226453 , 1.572469 ) 
( 1.234469 , 0.735864 ) 
( 1.242485 , 1.79929 ) 
( 1.250501 , 1.099291 ) 
( 1.258517 , 2.593528 ) 
( 1.266533 , 1.873257 ) 
( 1.274549 , -0.4291926 ) 
( 1.282565 , 2.528566 ) 
( 1.290581 , 1.365288 ) 
( 1.298597 , 1.328026 ) 
( 1.306613 , 2.236271 ) 
( 1.314629 , -0.02114834 ) 
( 1.322645 , 2.234222 ) 
( 1.330661 , -0.4935293 ) 
( 1.338677 , 0.7204512 ) 
( 1.346693 , 1.74058 ) 
( 1.354709 , 1.419865 ) 
( 1.362725 , 1.04371 ) 
( 1.370741 , 1.635207 ) 
( 1.378758 , 2.939858 ) 
( 1.386774 , 2.557725 ) 
( 1.39479 , 3.221651 ) 
( 1.402806 , -0.1118736 ) 
( 1.410822 , 0.5535756 ) 
( 1.418838 , 1.820055 ) 
( 1.426854 , 0.4491008 ) 
( 1.43487 , 0.1162063 ) 
( 1.442886 , 0.5266684 ) 
( 1.450902 , 3.606664 ) 
( 1.458918 , 1.249014 ) 
( 1.466934 , 3.755038 ) 
( 1.47495 , 1.458921 ) 
( 1.482966 , 0.1974925 ) 
( 1.490982 , 0.1123158 ) 
( 1.498998 , 0.2119334 ) 
( 1.507014 , 1.029731 ) 
( 1.51503 , 2.4202 ) 
( 1.523046 , 2.074887 ) 
( 1.531062 , 1.029449 ) 
( 1.539078 , -0.1784906 ) 
( 1.547094 , 2.353738 ) 
( 1.55511 , 0.7440903 ) 
( 1.563126 , 2.465771 ) 
( 1.571142 , 1.762826 ) 
( 1.579158 , 2.294108 ) 
( 1.587174 , 1.385381 ) 
( 1.59519 , 2.179286 ) 
( 1.603206 , 0.8955905 ) 
( 1.611222 , 1.454308 ) 
( 1.619238 , 1.364728 ) 
( 1.627255 , 1.40805 ) 
( 1.635271 , 0.7519936 ) 
( 1.643287 , 0.2545919 ) 
( 1.651303 , 0.1646805 ) 
( 1.659319 , 1.488377 ) 
( 1.667335 , 0.9734388 ) 
( 1.675351 , 1.623497 ) 
( 1.683367 , 0.3946461 ) 
( 1.691383 , 2.310376 ) 
( 1.699399 , 2.353768 ) 
( 1.707415 , 1.94727 ) 
( 1.715431 , 3.225114 ) 
( 1.723447 , 1.067161 ) 
( 1.731463 , 2.28504 ) 
( 1.739479 , 4.60794 ) 
( 1.747495 , 1.946179 ) 
( 1.755511 , 1.246358 ) 
( 1.763527 , 2.265119 ) 
( 1.771543 , 1.355084 ) 
( 1.779559 , 0.9480183 ) 
( 1.787575 , 3.075359 ) 
( 1.795591 , 2.183689 ) 
( 1.803607 , 2.599567 ) 
( 1.811623 , 2.25775 ) 
( 1.819639 , 3.596456 ) 
( 1.827655 , 3.488154 ) 
( 1.835671 , -0.3845964 ) 
( 1.843687 , 2.013599 ) 
( 1.851703 , 2.955702 ) 
( 1.859719 , 2.978414 ) 
( 1.867735 , 3.663835 ) 
( 1.875752 , 1.106395 ) 
( 1.883768 , 4.233359 ) 
( 1.891784 , 2.504837 ) 
( 1.8998 , 2.097448 ) 
( 1.907816 , 1.546363 ) 
( 1.915832 , 3.756683 ) 
( 1.923848 , 2.32085 ) 
( 1.931864 , 3.322619 ) 
( 1.93988 , 0.7869784 ) 
( 1.947896 , 2.191631 ) 
( 1.955912 , 0.4634879 ) 
( 1.963928 , 2.161871 ) 
( 1.971944 , 1.839797 ) 
( 1.97996 , 2.056543 ) 
( 1.987976 , 3.371348 ) 
( 1.995992 , 2.312123 ) 
( 2.004008 , 3.304971 ) 
( 2.012024 , 0.5165532 ) 
( 2.02004 , 1.394161 ) 
( 2.028056 , 2.077352 ) 
( 2.036072 , 2.013789 ) 
( 2.044088 , 2.966952 ) 
( 2.052104 , 3.972679 ) 
( 2.06012 , 1.550289 ) 
( 2.068136 , 2.573129 ) 
( 2.076152 , 1.789455 ) 
( 2.084168 , 1.700839 ) 
( 2.092184 , 1.759622 ) 
( 2.1002 , 1.420535 ) 
( 2.108216 , 0.3308982 ) 
( 2.116232 , 2.807247 ) 
( 2.124248 , 1.608002 ) 
( 2.132265 , 1.768472 ) 
( 2.140281 , 2.852317 ) 
( 2.148297 , 4.129994 ) 
( 2.156313 , 2.530568 ) 
( 2.164329 , 2.297093 ) 
( 2.172345 , 1.370846 ) 
( 2.180361 , 2.351073 ) 
( 2.188377 , 3.573881 ) 
( 2.196393 , 3.672235 ) 
( 2.204409 , 3.864291 ) 
( 2.212425 , 1.7219 ) 
( 2.220441 , 1.935895 ) 
( 2.228457 , 2.598302 ) 
( 2.236473 , 2.957637 ) 
( 2.244489 , 2.133101 ) 
( 2.252505 , 2.843426 ) 
( 2.260521 , 3.383076 ) 
( 2.268537 , 2.286463 ) 
( 2.276553 , 2.989604 ) 
( 2.284569 , 2.375879 ) 
( 2.292585 , 2.479055 ) 
( 2.300601 , 1.318985 ) 
( 2.308617 , 1.534306 ) 
( 2.316633 , 3.10483 ) 
( 2.324649 , 3.400547 ) 
( 2.332665 , 2.85731 ) 
( 2.340681 , 1.758137 ) 
( 2.348697 , 3.559586 ) 
( 2.356713 , 2.040534 ) 
( 2.364729 , 2.142519 ) 
( 2.372745 , 0.8606095 ) 
( 2.380762 , 1.127926 ) 
( 2.388778 , 3.189211 ) 
( 2.396794 , 4.86145 ) 
( 2.40481 , 3.981608 ) 
( 2.412826 , 4.145756 ) 
( 2.420842 , 2.077569 ) 
( 2.428858 , 0.7324067 ) 
( 2.436874 , 1.562221 ) 
( 2.44489 , 1.969659 ) 
( 2.452906 , 1.77216 ) 
( 2.460922 , 3.685597 ) 
( 2.468938 , 2.467256 ) 
( 2.476954 , 4.484523 ) 
( 2.48497 , 3.954399 ) 
( 2.492986 , 2.434275 ) 
( 2.501002 , 3.456017 ) 
( 2.509018 , 2.661954 ) 
( 2.517034 , 3.783402 ) 
( 2.52505 , 2.644555 ) 
( 2.533066 , 4.946409 ) 
( 2.541082 , 3.368863 ) 
( 2.549098 , 1.529822 ) 
( 2.557114 , 2.766512 ) 
( 2.56513 , 3.472991 ) 
( 2.573146 , 3.486316 ) 
( 2.581162 , 2.177826 ) 
( 2.589178 , 3.508902 ) 
( 2.597194 , 1.629584 ) 
( 2.60521 , 2.151669 ) 
( 2.613226 , 1.05136 ) 
( 2.621242 , 2.685585 ) 
( 2.629259 , 3.171657 ) 
( 2.637275 , 4.167707 ) 
( 2.645291 , 2.939681 ) 
( 2.653307 , 2.438704 ) 
( 2.661323 , 3.055405 ) 
( 2.669339 , 2.45091 ) 
( 2.677355 , 2.991205 ) 
( 2.685371 , 2.628846 ) 
( 2.693387 , 3.299306 ) 
( 2.701403 , 5.334645 ) 
( 2.709419 , 1.822756 ) 
( 2.717435 , 1.899722 ) 
( 2.725451 , 2.39593 ) 
( 2.733467 , 2.071864 ) 
( 2.741483 , 3.194509 ) 
( 2.749499 , 2.831703 ) 
( 2.757515 , 3.504732 ) 
( 2.765531 , 3.130136 ) 
( 2.773547 , 3.077776 ) 
( 2.781563 , 3.428503 ) 
( 2.789579 , 2.185459 ) 
( 2.797595 , 4.396863 ) 
( 2.805611 , 4.161585 ) 
( 2.813627 , 2.186042 ) 
( 2.821643 , 3.645508 ) 
( 2.829659 , 1.411321 ) 
( 2.837675 , 3.274496 ) 
( 2.845691 , 4.025708 ) 
( 2.853707 , 2.841971 ) 
( 2.861723 , 2.806023 ) 
( 2.869739 , 2.905082 ) 
( 2.877756 , 1.253903 ) 
( 2.885772 , 2.455248 ) 
( 2.893788 , 2.439257 ) 
( 2.901804 , 3.73257 ) 
( 2.90982 , 2.047888 ) 
( 2.917836 , 1.538121 ) 
( 2.925852 , 2.100831 ) 
( 2.933868 , 3.518388 ) 
( 2.941884 , 1.574078 ) 
( 2.9499 , 1.606559 ) 
( 2.957916 , 2.022619 ) 
( 2.965932 , 1.552881 ) 
( 2.973948 , 1.793741 ) 
( 2.981964 , 2.936482 ) 
( 2.98998 , 1.627332 ) 
( 2.997996 , 3.559746 ) 
( 3.006012 , 2.554506 ) 
( 3.014028 , 1.775636 ) 
( 3.022044 , 2.846019 ) 
( 3.03006 , 4.177723 ) 
( 3.038076 , 3.526457 ) 
( 3.046092 , 3.096727 ) 
( 3.054108 , 3.667282 ) 
( 3.062124 , 3.031014 ) 
( 3.07014 , 2.191357 ) 
( 3.078156 , 2.906689 ) 
( 3.086172 , 4.778877 ) 
( 3.094188 , 4.784913 ) 
( 3.102204 , 2.200862 ) 
( 3.11022 , 4.689879 ) 
( 3.118236 , 2.771023 ) 
( 3.126253 , 3.342044 ) 
( 3.134269 , 3.447865 ) 
( 3.142285 , 3.901936 ) 
( 3.150301 , 3.018756 ) 
( 3.158317 , 4.667707 ) 
( 3.166333 , 0.5321971 ) 
( 3.174349 , 3.877604 ) 
( 3.182365 , 4.055687 ) 
( 3.190381 , 3.675205 ) 
( 3.198397 , 3.780409 ) 
( 3.206413 , 4.528076 ) 
( 3.214429 , 3.107039 ) 
( 3.222445 , 1.964436 ) 
( 3.230461 , 4.269219 ) 
( 3.238477 , 6.162901 ) 
( 3.246493 , 1.857924 ) 
( 3.254509 , 1.521091 ) 
( 3.262525 , 2.217911 ) 
( 3.270541 , 1.902507 ) 
( 3.278557 , 1.597305 ) 
( 3.286573 , 0.8423317 ) 
( 3.294589 , 4.278639 ) 
( 3.302605 , 4.054436 ) 
( 3.310621 , 3.011112 ) 
( 3.318637 , 2.170464 ) 
( 3.326653 , 3.778094 ) 
( 3.334669 , 2.947951 ) 
( 3.342685 , 1.00374 ) 
( 3.350701 , 2.864541 ) 
( 3.358717 , 2.989388 ) 
( 3.366733 , 0.9844109 ) 
( 3.374749 , 4.091211 ) 
( 3.382766 , 3.02036 ) 
( 3.390782 , 3.458966 ) 
( 3.398798 , 4.580678 ) 
( 3.406814 , 3.943297 ) 
( 3.41483 , 3.30195 ) 
( 3.422846 , 2.569302 ) 
( 3.430862 , 3.081725 ) 
( 3.438878 , 4.847199 ) 
( 3.446894 , 4.152746 ) 
( 3.45491 , 4.110188 ) 
( 3.462926 , 3.444312 ) 
( 3.470942 , 2.741783 ) 
( 3.478958 , 3.247625 ) 
( 3.486974 , 3.181017 ) 
( 3.49499 , 3.864902 ) 
( 3.503006 , 3.959742 ) 
( 3.511022 , 3.488339 ) 
( 3.519038 , 3.612159 ) 
( 3.527054 , 4.477867 ) 
( 3.53507 , 3.368765 ) 
( 3.543086 , 4.409288 ) 
( 3.551102 , 4.094062 ) 
( 3.559118 , 3.658578 ) 
( 3.567134 , 3.812616 ) 
( 3.57515 , 2.846807 ) 
( 3.583166 , 4.215598 ) 
( 3.591182 , 2.349403 ) 
( 3.599198 , 4.025994 ) 
( 3.607214 , 3.615107 ) 
( 3.61523 , 3.33252 ) 
( 3.623246 , 3.7161 ) 
( 3.631263 , 4.644054 ) 
( 3.639279 , 2.62352 ) 
( 3.647295 , 5.708048 ) 
( 3.655311 , 5.864053 ) 
( 3.663327 , 3.996062 ) 
( 3.671343 , 5.501696 ) 
( 3.679359 , 4.867455 ) 
( 3.687375 , 3.846521 ) 
( 3.695391 , 4.222496 ) 
( 3.703407 , 3.326449 ) 
( 3.711423 , 2.095392 ) 
( 3.719439 , 3.891744 ) 
( 3.727455 , 2.930235 ) 
( 3.735471 , 4.248832 ) 
( 3.743487 , 4.406258 ) 
( 3.751503 , 3.138891 ) 
( 3.759519 , 1.547298 ) 
( 3.767535 , 3.597119 ) 
( 3.775551 , 2.932385 ) 
( 3.783567 , 2.935545 ) 
( 3.791583 , 1.477124 ) 
( 3.799599 , 3.727676 ) 
( 3.807615 , 5.08693 ) 
( 3.815631 , 1.12317 ) 
( 3.823647 , 2.940888 ) 
( 3.831663 , 3.757699 ) 
( 3.839679 , 2.206701 ) 
( 3.847695 , 4.299067 ) 
( 3.855711 , 3.093562 ) 
( 3.863727 , 4.507716 ) 
( 3.871743 , 3.560079 ) 
( 3.87976 , 2.427865 ) 
( 3.887776 , 4.387724 ) 
( 3.895792 , 3.537772 ) 
( 3.903808 , 6.727344 ) 
( 3.911824 , 2.02777 ) 
( 3.91984 , 4.100684 ) 
( 3.927856 , 2.92658 ) 
( 3.935872 , 3.658162 ) 
( 3.943888 , 3.337022 ) 
( 3.951904 , 4.168536 ) 
( 3.95992 , 3.176144 ) 
( 3.967936 , 3.796596 ) 
( 3.975952 , 1.686442 ) 
( 3.983968 , 4.737164 ) 
( 3.991984 , 5.256393 ) 
( 4 , 3.185941 ) 
};

\addplot[color=black, dotted] coordinates {
	( 0 , 0 ) 
	( 4 , 0 )
};
\addlegendentry{$\hat{\theta}$}

\addplot[color=blue, densely dashed] coordinates {
	( 0 , -1.306404 ) 
	( 4 , 2.102926 ) 
	
};
\addlegendentry{$\hat{Q}_{0.05}(\theta)$}

\addplot[color=red, dashed] coordinates {
	(0, -1.60805)
	(4, 1.670404)
};
\addlegendentry{lower bound of 	$Q_{0.05}(\theta)$}

\addplot[color=black] coordinates {
	(1.961961, -2)
	(1.961961, 0)
};

\end{axis}
\end{tikzpicture}

==> figure_gamma_5.tex <==
\begin{tikzpicture}

\begin{axis}
[height = 6.4cm, width=10cm,
xlabel=Iterations,
ylabel=RMSE,
legend style = {font = \tiny}]

\addplot[color=black] coordinates {
( 40 , 0.547262 ) 
( 46 , 3.421273 ) 
( 53 , 2.848314 ) 
( 60 , 0.7666576 ) 
( 66 , 3.589957 ) 
( 73 , 0.3972672 ) 
( 80 , 0.3790674 ) 
( 86 , 3.264053 ) 
( 93 , 0.381777 ) 
( 100 , 0.9377178 ) 
};
\addlegendentry{AQR}

\addplot[color=red, dashed] coordinates {
( 40 , 0.5809274 ) 
( 46 , 0.5692915 ) 
( 53 , 0.5095134 ) 
( 60 , 0.4760328 ) 
( 66 , 0.4272468 ) 
( 73 , 0.4122189 ) 
( 80 , 0.4046629 ) 
( 86 , 0.3724643 ) 
( 93 , 0.3495907 ) 
( 100 , 0.3578571 )  	
};
\addlegendentry{BRM}

\addplot[color=blue, dotted] coordinates {
( 40 , 0.4889279 ) 
( 46 , 0.4685582 ) 
( 53 , 0.4179734 ) 
( 60 , 0.4118114 ) 
( 66 , 0.4021339 ) 
( 73 , 0.3653558 ) 
( 80 , 0.3767114 ) 
( 86 , 0.3454104 ) 
( 93 , 0.3375941 ) 
( 100 , 0.3364234 ) 
};
\addlegendentry{RM}
\end{axis}
\end{tikzpicture}

==> figure_hot_started.tex <==
\begin{tikzpicture}

\begin{axis}
[height = 6.4cm, width=10cm,
xlabel=Iterations,
ylabel=RMSE,
legend style = {font = \tiny}]

\addplot[color=red, dashed] coordinates {
( 40 , 0.3217083 ) 
( 46 , 0.3189682 ) 
( 53 , 0.2861746 ) 
( 60 , 0.2777733 ) 
( 66 , 0.2546992 ) 
( 73 , 0.2374106 ) 
( 80 , 0.237141 ) 
( 86 , 0.232191 ) 
( 93 , 0.2176928 ) 
( 100 , 0.217047 ) 	
};
\addlegendentry{BRM}

\addplot[color=blue, dotted] coordinates {
( 40 , 0.28774 ) 
( 46 , 0.2861608 ) 
( 53 , 0.276704 ) 
( 60 , 0.2474726 ) 
( 66 , 0.2412809 ) 
( 73 , 0.2345295 ) 
( 80 , 0.2309472 ) 
( 86 , 0.215003 ) 
( 93 , 0.1993267 ) 
( 100 , 0.195022 ) 
};
\addlegendentry{RM}

\addplot[color=orange, densely dotted] coordinates {
	( 40 , 0.3633196 ) 
	( 46 , 0.3792746 ) 
	( 53 , 0.3332031 ) 
	( 60 , 0.2921122 ) 
	( 66 , 0.2825606 ) 
	( 73 , 0.2742651 ) 
	( 80 , 0.248625 ) 
	( 86 , 0.2576523 ) 
	( 93 , 0.2402489 ) 
	( 100 , 0.2181691 ) 
};
\addlegendentry{Hot Started BRM}

\addplot[color=black] coordinates {
	( 40 , 0.2906063 ) 
	( 46 , 0.3048459 ) 
	( 53 , 0.2525326 ) 
	( 60 , 0.2519557 ) 
	( 66 , 0.2529586 ) 
	( 73 , 0.2264071 ) 
	( 80 , 0.2204733 ) 
	( 86 , 0.211576 ) 
	( 93 , 0.2141797 ) 
	( 100 , 0.1965478 ) 
};
\addlegendentry{Hot Started RM}

\end{axis}
\end{tikzpicture}

==> figure_naive_algorithm.tex <==
\begin{tikzpicture}
\begin{axis}[
title=(a),
height = 6.4cm, width=6.4cm,
name=lines,
xlabel=True Parameter $\theta$,
ylabel=Bootstrap Estimate $\hat{\theta}$,
legend style = {legend pos = north west, font = \tiny}]
\addplot[only marks] coordinates {
( 0 , 1.026697 ) 
( 0 , -1.635381 ) 
( 0 , -0.5232328 ) 
( 0 , 0.4303219 ) 
( 0 , 0.9714943 ) 
( 0 , -1.13323 ) 
( 0 , 0.4731959 ) 
( 0 , 1.550753 ) 
( 0 , 0.4387851 ) 
( 0 , -0.4931775 ) 
( 1.111111 , 0.6361204 ) 
( 1.111111 , 2.146539 ) 
( 1.111111 , 1.694016 ) 
( 1.111111 , 2.340338 ) 
( 1.111111 , 0.209376 ) 
( 1.111111 , 1.212365 ) 
( 1.111111 , 1.112046 ) 
( 1.111111 , 0.8418976 ) 
( 1.111111 , 1.471077 ) 
( 1.111111 , 3.041616 ) 
( 2.222222 , 4.065379 ) 
( 2.222222 , 1.844157 ) 
( 2.222222 , 0.4616486 ) 
( 2.222222 , 2.835621 ) 
( 2.222222 , 2.792097 ) 
( 2.222222 , 2.358789 ) 
( 2.222222 , 0.6705538 ) 
( 2.222222 , 2.177201 ) 
( 2.222222 , 1.762165 ) 
( 2.222222 , 2.62101 ) 
( 3.333333 , 4.908 ) 
( 3.333333 , 2.139218 ) 
( 3.333333 , 4.035815 ) 
( 3.333333 , 3.238182 ) 
( 3.333333 , 3.480178 ) 
( 3.333333 , 2.42345 ) 
( 3.333333 , 3.342608 ) 
( 3.333333 , 2.004126 ) 
( 3.333333 , 1.590937 ) 
( 3.333333 , 3.996384 ) 
( 4.444444 , 3.867394 ) 
( 4.444444 , 5.258292 ) 
( 4.444444 , 6.888795 ) 
( 4.444444 , 5.515371 ) 
( 4.444444 , 3.895804 ) 
( 4.444444 , 4.327039 ) 
( 4.444444 , 4.456339 ) 
( 4.444444 , 4.670801 ) 
( 4.444444 , 5.838449 ) 
( 4.444444 , 3.521845 ) 
( 5.555556 , 6.591805 ) 
( 5.555556 , 6.15945 ) 
( 5.555556 , 3.922177 ) 
( 5.555556 , 6.443905 ) 
( 5.555556 , 8.323797 ) 
( 5.555556 , 4.655693 ) 
( 5.555556 , 5.070755 ) 
( 5.555556 , 6.656093 ) 
( 5.555556 , 5.744404 ) 
( 5.555556 , 4.469468 ) 
( 6.666667 , 6.841294 ) 
( 6.666667 , 6.111742 ) 
( 6.666667 , 8.078081 ) 
( 6.666667 , 6.111195 ) 
( 6.666667 , 5.99669 ) 
( 6.666667 , 5.990261 ) 
( 6.666667 , 7.548087 ) 
( 6.666667 , 4.289203 ) 
( 6.666667 , 8.557698 ) 
( 6.666667 , 7.769201 ) 
( 7.777778 , 6.546246 ) 
( 7.777778 , 7.627898 ) 
( 7.777778 , 6.516156 ) 
( 7.777778 , 8.774248 ) 
( 7.777778 , 7.007207 ) 
( 7.777778 , 7.062133 ) 
( 7.777778 , 8.051116 ) 
( 7.777778 , 8.828149 ) 
( 7.777778 , 8.545633 ) 
( 7.777778 , 8.8206 ) 
( 8.888889 , 10.32692 ) 
( 8.888889 , 9.135515 ) 
( 8.888889 , 7.203882 ) 
( 8.888889 , 10.12736 ) 
( 8.888889 , 8.413022 ) 
( 8.888889 , 8.587944 ) 
( 8.888889 , 9.205648 ) 
( 8.888889 , 8.323963 ) 
( 8.888889 , 9.134123 ) 
( 8.888889 , 9.785624 ) 
( 10 , 9.343071 ) 
( 10 , 9.597825 ) 
( 10 , 10.45693 ) 
( 10 , 10.17765 ) 
( 10 , 10.58892 ) 
( 10 , 8.493117 ) 
( 10 , 10.84543 ) 
( 10 , 9.184582 ) 
( 10 , 10.33481 ) 
( 10 , 9.778722 ) 
};


\end{axis}
\end{tikzpicture}

==> figure_non_linear.tex <==
\begin{tikzpicture}

\begin{axis}
[height = 6.4cm, width=10cm,
xlabel=Iterations,
ylabel=RMSE,
legend style = {font = \tiny}]

\addplot[color=black] coordinates {
( 40 , 0.5503392 ) 
( 46 , 0.8416941 ) 
( 53 , 0.3188305 ) 
( 60 , 0.4403835 ) 
( 66 , 1.658739 ) 
( 73 , 0.6640667 ) 
( 80 , 0.4430132 ) 
( 86 , 0.5320924 ) 
( 93 , 0.4394383 ) 
( 100 , 0.7133102 ) 
};
\addlegendentry{AQR}

\addplot[color=red, dashed] coordinates {
( 40 , 0.3405423 ) 
( 46 , 0.3042753 ) 
( 53 , 0.2762472 ) 
( 60 , 0.2756966 ) 
( 66 , 0.2566476 ) 
( 73 , 0.2440453 ) 
( 80 , 0.2095168 ) 
( 86 , 0.2199306 ) 
( 93 , 0.2252429 ) 
( 100 , 0.2054483 )
};
\addlegendentry{BRM}

\addplot[color=blue, dotted] coordinates {
( 40 , 0.3075648 ) 
( 46 , 0.265793 ) 
( 53 , 0.2722264 ) 
( 60 , 0.249198 ) 
( 66 , 0.2672979 ) 
( 73 , 0.2604936 ) 
( 80 , 0.2320176 ) 
( 86 , 0.1844735 ) 
( 93 , 0.1974254 ) 
( 100 , 0.204079 ) 
};
\addlegendentry{RM}
\end{axis}
\end{tikzpicture}

==> good_simulations.tex <==
\begin{tikzpicture}
\begin{axis}[
title=(a) Logistic Mean,
height = 6.4cm, width=6.4cm,
name=nw,
ylabel=RMSE]
\addplot[color=black] coordinates {
	( 40 , 0.7570677 ) 
	( 46 , 0.6541243 ) 
	( 53 , 0.6087789 ) 
	( 60 , 0.5664907 ) 
	( 66 , 0.5776405 ) 
	( 73 , 0.473694 ) 
	( 80 , 0.5420933 ) 
	( 86 , 0.4704652 ) 
	( 93 , 0.4635873 ) 
	( 100 , 0.4635075 ) 
};

\addplot[color=red, dashed] coordinates {
	( 40 , 1.092513 ) 
	( 46 , 1.002498 ) 
	( 53 , 0.8958049 ) 
	( 60 , 0.7835433 ) 
	( 66 , 0.7707501 ) 
	( 73 , 0.686801 ) 
	( 80 , 0.6135859 ) 
	( 86 , 0.621773 ) 
	( 93 , 0.592727 ) 
	( 100 , 0.5161826 ) 
};


\addplot[color=blue, dotted] coordinates {
	( 40 , 0.9093762 ) 
	( 46 , 0.842583 ) 
	( 53 , 0.7428954 ) 
	( 60 , 0.7105772 ) 
	( 66 , 0.6413429 ) 
	( 73 , 0.6212259 ) 
	( 80 , 0.5804614 ) 
	( 86 , 0.5330147 ) 
	( 93 , 0.5604354 ) 
	( 100 , 0.5526607 ) 
};

\end{axis}


\begin{axis}[
title=(b) Normal Mean,
at={($(nw.east)+(1.3cm,0)$)}, anchor=west, height = 6.4cm, width=6.4cm]

\addplot[color=black] coordinates {
( 40 , 0.3335176 ) 
( 46 , 0.3181102 ) 
( 53 , 0.2926253 ) 
( 60 , 0.2652139 ) 
( 66 , 0.2772224 ) 
( 73 , 0.2614879 ) 
( 80 , 0.2216325 ) 
( 86 , 0.2288666 ) 
( 93 , 0.2146825 ) 
( 100 , 0.2094354 ) 
};

\addlegendentry{AQR}

\addplot[color=red, dashed] coordinates {
	( 40 , 0.5591433 ) 
	( 46 , 0.501417 ) 
	( 53 , 0.4393057 ) 
	( 60 , 0.4183443 ) 
	( 66 , 0.3717805 ) 
	( 73 , 0.349642 ) 
	( 80 , 0.3105219 ) 
	( 86 , 0.3135361 ) 
	( 93 , 0.2863068 ) 
	( 100 , 0.2725241 ) 
};
\addlegendentry{BRM}

\addplot[color=blue, dotted] coordinates {
	( 40 , 0.4234334 ) 
	( 46 , 0.3669267 ) 
	( 53 , 0.3435765 ) 
	( 60 , 0.3507568 ) 
	( 66 , 0.2963637 ) 
	( 73 , 0.2968345 ) 
	( 80 , 0.276984 ) 
	( 86 , 0.2708163 ) 
	( 93 , 0.2608199 ) 
	( 100 , 0.2451416 ) 
};
\addlegendentry{RM}
\end{axis}

\begin{axis}[
name=sw,
title=(c) Normal SD,
at={($(nw.south)+(0,-1.3cm)$)}, anchor=north, height = 6.4cm, width=6.4cm,
xlabel=Iterations,
ylabel=RMSE]

\addplot[color=black] coordinates {
	( 40 , 0.01747514 ) 
	( 46 , 0.01686856 ) 
	( 53 , 0.0170804 ) 
	( 60 , 0.01506089 ) 
	( 66 , 0.01543481 ) 
	( 73 , 0.01386702 ) 
	( 80 , 0.01292699 ) 
	( 86 , 0.01435504 ) 
	( 93 , 0.01292635 ) 
	( 100 , 0.01181893 ) 
};


\addplot[color=red, dashed] coordinates {
	( 40 , 0.02069632 ) 
	( 46 , 0.01891923 ) 
	( 53 , 0.01695601 ) 
	( 60 , 0.0162492 ) 
	( 66 , 0.0145147 ) 
	( 73 , 0.01491003 ) 
	( 80 , 0.01382853 ) 
	( 86 , 0.01268845 ) 
	( 93 , 0.012485 ) 
	( 100 , 0.0110001 ) 
};

\addplot[color=blue, dotted] coordinates {
	( 40 , 0.02026935 ) 
	( 46 , 0.02167374 ) 
	( 53 , 0.01778594 ) 
	( 60 , 0.01730979 ) 
	( 66 , 0.01634211 ) 
	( 73 , 0.01548114 ) 
	( 80 , 0.01515896 ) 
	( 86 , 0.01388369 ) 
	( 93 , 0.01254316 ) 
	( 100 , 0.01348942 ) 
};

\end{axis}



\begin{axis}[
title=(d) Gamma Shape ,
at={($(sw.east)+(1.3cm,0)$)}, anchor=west, height = 6.4cm, width=6.4cm,
xlabel=Iterations]

\addplot[color=black] coordinates {
	( 40 , 0.2341691 ) 
	( 46 , 0.2229783 ) 
	( 53 , 0.2409413 ) 
	( 60 , 0.2044859 ) 
	( 66 , 0.2123854 ) 
	( 73 , 0.1984245 ) 
	( 80 , 0.1758362 ) 
	( 86 , 0.1716512 ) 
	( 93 , 0.1709577 ) 
	( 100 , 0.1616169 ) 
};


\addplot[color=red, dashed] coordinates {
	( 40 , 0.3108724 ) 
	( 46 , 0.2873334 ) 
	( 53 , 0.2421934 ) 
	( 60 , 0.2315572 ) 
	( 66 , 0.2284827 ) 
	( 73 , 0.2017036 ) 
	( 80 , 0.1924742 ) 
	( 86 , 0.1854545 ) 
	( 93 , 0.1829803 ) 
	( 100 , 0.174496 ) 
};

\addplot[color=blue, dotted] coordinates {
	( 40 , 0.2944362 ) 
	( 46 , 0.2354079 ) 
	( 53 , 0.2088559 ) 
	( 60 , 0.2264575 ) 
	( 66 , 0.206537 ) 
	( 73 , 0.2193266 ) 
	( 80 , 0.2053649 ) 
	( 86 , 0.1720365 ) 
	( 93 , 0.1781482 ) 
	( 100 , 0.1692832 ) 
};

\end{axis}

\end{tikzpicture}
